Landau Singularities of the 7-Point Ziggurat II

We solve the Landau equations to find the singularities of nine three-loop 7-point graphs that arise as relaxations of the graph studied in arXiv:2211.16425. Along the way we establish that $Y{-}\Delta$ equivalence fails for certain branches of solutions to the Landau equations. We find two graphs with singularities outside the heptagon symbol alphabet; in particular they are not cluster variables of ${\rm Gr}(4,7)$. We compare maximal residues of scalar graphs exhibiting these singularities to those in $\mathcal{N}=4$ super-Yang-Mills theory in order to probe their cancellation from its amplitudes.

==> YDelta.tex <==


\begin{tikzpicture}
\filldraw[black] (2,2) circle (2pt) ;
\filldraw[black] (2,0) circle (2pt);
\filldraw[black] (4,4) circle (2pt);
\filldraw[black] (0,4) circle (2pt);
\node at (2,-0.5) {$p_1$};
\node at (4.5,4.5) {$p_2$};
\node at (-0.5,4.5) {$p_3$};
\draw[black, thick] (2,0) -- (2,1) node[anchor=south west]{\small{$\alpha_1$}};
\draw[<-, black, thick](2,1) -- (2,2) ;
\draw[->, black, thick] (2,2) -- (3,3)node[anchor=south east]{\small{$\alpha_2$}};
\draw[-, black, thick] (3,3) -- (4,4);
\draw[->, black, thick] (2,2) -- (1,3) node[anchor=south west]{\small{$\alpha_3$}};
\draw[black, thick] (1,3) -- (0,4);
\draw[red, thick, <-] (1.5,0.4) arc (0:60:3);
\draw[red, thick, ->] (2.5,0.4) arc (180:120:3);
\draw[red, thick, ->] (3.3,4.4) arc (340:200:1.4);
\node at (0.5,1.5) {$X_1$};
\node at (3.5,1.5) {$X_2$};
\node at (2,4) {$X_3$};
\begin{scope}[xshift=7cm]
\filldraw[black] (2,0) circle (2pt);
\filldraw[black] (4,4) circle (2pt);
\filldraw[black] (0,4) circle (2pt);
%\draw[gray, very thin] (0,0) grid (4,4);
\node at (2,-0.5) {$p_1$};
\node at (4.5,4.5) {$p_2$};
\node at (-0.5,4.3) {$p_3$};
\draw[thick, -] (2.5,2) -- (3,3);
\draw[thick, ->] (2,1) -- (2.5,2);
\draw[thick, <-] (1.5,2) -- (1,3);
\draw[thick, -] (2,1) -- (1.5,2);
\draw[thick, -] (1,3) -- (2,3);
\draw[thick, <-] (2,3) -- (3,3);
%\draw[thick, -] (2,1) -- (1,3) --(3,3) --cycle;
\draw[->, black, thick] (2,1) -- (2,0.5);
\draw[-, black, thick] (2,0.5) -- (2,0);
\draw[->, black, thick] (3,3) -- (3.5,3.5);
\draw[-, black, thick] (3.5,3.5) -- (4,4);
\draw[->, black, thick] (1,3) -- (0.5,3.5);
\draw[-, black, thick] (0.5,3.5) -- (0,4);
\draw[red, thick, <-] (1.5,0.4) arc (0:60:3);
\draw[red, thick, ->] (2.5,0.4) arc (180:120:3);
\draw[red, thick, ->] (3.3,4.6) arc (340:200:1.4);
\node at (0.5,1.5) {$X_1$};
\node at (3.5,1.5) {$X_2$};
\node at (2,4) {$X_3$};
\node at (2,2.7) {\small{$\beta_1$}};
\node at (2,3.3) {\small{$q_2$}};
\node at (1.8,2.2) {\small{$\beta_2$}};
\node at (1.15,2.2) {\small{$q_3$}};
\node at (2.3,2.2) {\small{$\beta_3$}};
\node at (2.9,2.2) {\small{$q_1$}};
\end{scope}
\end{tikzpicture}


==> graph1.tex <==
%--------_Graph 1-------------
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.8]
%-----Wheel-----
\draw [thick] (0,1)-- (1.02,1.73);
\draw [thick] (2,1)-- (1.02,1.73);
\draw [thick] (1.02,1.73)-- (1.02,2.81);
\node at (0,2.2) {\tiny{AB}};
\node at (1.4,2.2) {\tiny{$\alpha_{10}$}};
\node at (2,2.2) {\tiny{CD}};
\node at (1.3,1.2) {\tiny{$\alpha_{11}$}};
\node at (1,0.7) {\tiny{EF}};
\node at (0.4,1.65) {\tiny{$\alpha_{12}$}};
%-----External lines-----
\draw [thick] (0,0)-- (-0.34,-0.97) node[below]{5};%p5
\draw [thick] (-0.12,3.35)-- (-0.68,4.17)node[above]{7};%p7
\draw [thick] (2.08,3.35)-- (2.36,4.19) node[above]{2};%p2
\draw [thick] (3.24,1.85)-- (4.12,1.91)node[right]{3};%p3
\draw [thick] (2,0)-- (2.38,-1.03)node[below]{4};%p4
\draw [thick] (-1.2,1.95)-- (-2.14,2.13)node[left]{6}; %p6
\draw [thick] (1.02,2.81)-- (1.02,3.95)node[above]{1};%p1
%-----Internal lines
\draw [thick] (0,0)-- (2,0) ;
\draw [thick] (2,0)-- (2,1);
\draw [thick] (0,1)-- (0,0);
\draw [thick] (-0.12,3.35)-- (-1.2,1.95);
\draw [thick] (1.02,2.81)-- (-0.12,3.35);
\draw [thick] (-1.2,1.95)-- (0,1);
\draw [thick] (1.02,2.81)-- (2.08,3.35);
\draw [thick] (2.08,3.35)-- (3.24,1.85);
\draw [thick] (3.24,1.85)-- (2,1);
\node at (2.4, 0.5) {\tiny{$\alpha_5$}};
\node at (1,-0.4) {\tiny{$\alpha_6$}};
\node at (-0.5, 0.5) {\tiny{$\alpha_7$}};
\node at (-1, 1.2) {\tiny{$\alpha_8$}};
\node at (-1, 2.8) {\tiny{$\alpha_9$}};
\node at (0.5, 3.3) {\tiny{$\alpha_1$}};
\node at (1.4, 3.3) {\tiny{$\alpha_2$}};
\node at (3, 2.7) {\tiny{$\alpha_3$}};
\node at (2.9, 1.1) {\tiny{$\alpha_4$}};
\end{tikzpicture}

==> graph2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.7]
\draw [thick](0,1)-- (1,1.93);
\draw [thick](1,1.93)-- (1.02,2.81);
\draw [thick](1.02,2.81)-- (-0.12,3.35);
\draw [thick](-0.12,3.35)-- (-1.2,1.95);
\draw [thick](-1.2,1.95)-- (0,1);
\draw [thick](1.02,2.81)-- (2.08,3.35);
\draw [thick](2.08,3.35)-- (3.24,1.85);
\draw [thick](3.24,1.85)-- (2,1);
\draw [thick](2,1)-- (1,1.93);
\draw [thick](1,1.93)-- (1.02,2.81);
\draw [thick](-0.12,3.35)-- (-0.68,4.17)node[above]{4};
\draw [thick](2.08,3.35)-- (2.36,4.19)node[above]{5};
\draw [thick](3.24,1.85)-- (4.12,1.91)node[right]{6};
\draw [thick](-1.2,1.95)-- (-2.14,2.13)node[left]{3};
\draw [thick](0.98,0)-- (2,1);
\draw [thick](0,1)-- (0.98,0);
\draw [thick](0.98,0)-- (0.98,-1.09)node[below]{1};
\draw [thick](2,1)-- (2.86,-0.03)node[below]{7};
\draw [thick](0,1)-- (-0.88,0.01)node[below]{2};
\node at (0,2.5) {\tiny{CD}};
\node at (2,2) {\tiny{EF}};
\node at (1,0.9) {\tiny{AB}};
\node at (1.8,0.3) {\scriptsize{$\alpha_1$}};
\node at (0.3,0.3) {\scriptsize{$\alpha_2$}};
\node at (-0.8,1.3) {\scriptsize{$\alpha_3$}};
\node at (-1.0,2.9) {\scriptsize{$\alpha_4$}};
\node at (0.5,3.4) {\scriptsize{$\alpha_5$}};
\node at (1.5,3.4) {\scriptsize{$\alpha_6$}};
\node at (3,2.8) {\scriptsize{$\alpha_7$}};
\node at (2.8,1.2) {\scriptsize{$\alpha_8$}};
\node at (0.2,1.7) {\scriptsize{$\alpha_{10}$}};
\node at (1.5,2.5) {\scriptsize{$\alpha_{11}$}};
\node at (1.2,1.3) {\scriptsize{$\alpha_{9}$}};
\end{tikzpicture}


==> graph3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.5]
\draw [thick] (0.72,2.46)-- (0.72,1.4);
\draw [thick] (0.72,1.4)-- (1.637986928011505,0.87);
\draw [thick] (1.637986928011505,0.87)-- (2.55597385602301,1.4);
\draw [thick] (2.55597385602301,1.4)-- (2.5559738560230105,2.46);
\draw [thick] (2.5559738560230105,2.46)-- (1.6379869280115058,2.99);
\draw [thick] (1.6379869280115058,2.99)-- (0.72,2.46);
\draw [thick] (1.6379869280115058,2.99)-- (2.5559738560230105,2.46);
\draw [thick] (2.5559738560230105,2.46)-- (3.3437073710290477,3.169278442740389);
\draw [thick] (3.3437073710290477,3.169278442740389)-- (2.9125665293687,4.1376366278415455);
\draw [thick] (2.9125665293687,4.1376366278415455)-- (1.858373320278331,4.026836456777834);
\draw [thick] (1.858373320278331,4.026836456777834)-- (1.6379869280115058,2.99);
\draw [thick] (3.3437073710290477,3.169278442740389)-- (2.5559738560230105,2.46);
\draw [thick] (2.5559738560230105,2.46)-- (2.55597385602301,1.4);
\draw [thick] (2.55597385602301,1.4)-- (3.6,0.92);
\draw [thick] (3.6,0.92)-- (4.44,2.76);
\draw [thick] (4.44,2.76)-- (3.3437073710290477,3.169278442740389);
\draw [thick] (0.72,2.46)-- (-0.02,2.96)node[left]{\small{3}};
\draw [thick] (0.72,1.4)-- (-0.04,1)node[left]{\small{2}};
\draw [thick] (1.637986928011505,0.87)-- (1.46,-0.1)node[below]{\small{1}};
\draw [thick] (3.6,0.92)-- (3.88,-0.08)node[below]{\small{7}};
\draw [thick] (4.44,2.76)-- (5.34,3.28)node[right]{\small{6}};
\draw [thick] (2.9125665293687,4.1376366278415455)-- (3.24,5.28)node[above]{\small{5}};
\draw [thick] (1.858373320278331,4.026836456777834)-- (1.32,5.18)node[above]{\small{4}};
\node at (1.6,1.9) {\tiny{EF}};
\node at (3.4,2.1) {\tiny{AB}};
\node at (2.5,3.4){\tiny{CD}};
\end{tikzpicture}



==> graph4.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.5]
\draw [thick](-4,3)-- (-5,2);
\draw [thick](-5,2)-- (-4.357960478079794,0.7399264893298994);
\draw [thick](-4.357960478079794,0.7399264893298994)-- (-2.961158231412374,0.9611582314123733);
\draw [thick](-2.961158231412374,0.9611582314123733)-- (-2.739926489329899,2.357960478079794);
\draw [thick](-2.739926489329899,2.357960478079794)-- (-4,3);
\draw [thick](-2.961158231412374,0.9611582314123733)-- (-1.6881939697252004,0.3162009716857487);
\draw [thick](-1.6881939697252004,0.3162009716857487)-- (-0.6814355750370342,1.32755917387316);
\draw [thick](-0.6814355750370342,1.32755917387316)-- (-1.3321889303476389,2.597570177352593);
\draw [thick](-1.3321889303476389,2.597570177352593)-- (-2.741135016910796,2.3711219414018325);
\draw [thick](-2.741135016910796,2.3711219414018325)-- (-2.961158231412374,0.9611582314123733);
\draw [thick](-2.739926489329899,2.357960478079794)-- (-1.3321889303476389,2.597570177352593);
\draw [thick](-1.3321889303476389,2.597570177352593)-- (-1.5717986296204378,4.005307736334853);
\draw [thick](-1.5717986296204378,4.005307736334853)-- (-2.979536188602698,3.765698037062054);
\draw [thick](-2.979536188602698,3.765698037062054)-- (-2.739926489329899,2.357960478079794);
\draw [thick](-2.979536188602698,3.765698037062054)-- (-3.5546463900092493,4.240984098451268)node[above]{\small{4}};
\draw [thick](-1.5717986296204378,4.005307736334853)-- (-1.2172199945133375,4.589853709719314)node[right]{\small{5}};
\draw [thick](-0.6814355750370342,1.32755917387316)-- (0,1)node[right]{\small{6}};
\draw [thick](-1.6881939697252004,0.3162009716857487)-- (-1.5835330863447863,-0.36409477028694137)node[below]{\small{7}};
\draw [thick](-4.357960478079794,0.7399264893298994)-- (-4.897794393391228,0.1417661660517256)node[below]{\small{1}};
\draw [thick](-5,2)-- (-5.66530753818093,2.0256620668991747)node[left]{\small{2}};
\draw [thick](-4,3)-- (-4.0081768846577095,3.6479057592955897)node[above]{\small{3}};
\node at (-2.1,3.2) {\tiny{EF}};
\node at (-1.9,1.5) {\tiny{CD}};
\node at (-3.8,1.8){\tiny{AB}};
\end{tikzpicture}

==> graph5.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.6]
\draw [thick](0.02,3.07)-- (-1.74,3.03);
\draw [thick](-1.74,3.03)-- (-2.245827649448101,1.3437798515455324);
\draw [thick](-2.245827649448101,1.3437798515455324)-- (-0.7984463292564951,0.34163848728577717);
\draw [thick](-0.7984463292564951,0.34163848728577717)-- (0.6019121707517134,1.4085012110955273);
\draw [thick](0.6019121707517134,1.4085012110955273)-- (0.02,3.07);
\draw [thick](-2.245827649448101,1.3437798515455324)-- (-3.66,0.25);
\draw [thick](-3.66,0.25)-- (-3.0567568340909785,-1.4329543913892941);
\draw [thick](-3.0567568340909785,-1.4329543913892941)-- (-1.269759703526212,-1.3792975552382396);
\draw [thick](-1.269759703526212,-1.3792975552382396)-- (-0.7685779049476742,0.33681858462119063);
\draw [thick](-0.7685779049476742,0.33681858462119063)-- (-2.245827649448101,1.3437798515455324);
\draw [thick](0.6019121707517134,1.4085012110955273)-- (-0.7984463292564951,0.34163848728577717);
\draw [thick](-0.7984463292564951,0.34163848728577717)-- (-1.269759703526212,-1.3792975552382396);
\draw [thick](-1.269759703526212,-1.3792975552382396)-- (0.66,-2.75);
\draw [thick](0.66,-2.75)-- (2.7,-0.09);
\draw [thick](2.7,-0.09)-- (0.6019121707517134,1.4085012110955273);
\draw [thick](-1.74,3.03)-- (-2.2,3.91)node[above]{5};
\draw [thick](0.02,3.07)-- (0.52,4.01)node[above]{6};
\draw [thick](2.7,-0.09)-- (3.48,0.37)node[right]{7};
\draw [thick](2.7,-0.09)-- (3.44,-0.57)node[right]{1};
\draw [thick](0.66,-2.75)-- (0.64,-3.69)node[below]{2};
\draw [thick](-3.0567568340909785,-1.4329543913892941)-- (-3.96,-2.11)node[left]{3};
\draw [thick](-3.66,0.25)-- (-4.58,0.43)node[left]{4};
\node at (-0.8,2) {EF};
\node at (-2.3,-0.2) {CD};
\node at (0.5,-0.4){AB};
\end{tikzpicture}
}

==> graph6.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=1]
\draw [thick](-2.9,0.5)-- (-2.765187568485854,-0.154144767737979);
\draw [thick](-2.765187568485854,-0.154144767737979)-- (-2.1312753661150197,-0.36446616116976854);
\draw [thick](-2.1312753661150197,-0.36446616116976854)-- (-1.6321755952583312,0.07935721313642133);
\draw [thick](-1.6321755952583312,0.07935721313642133)-- (-1.7669880267724771,0.7335019808744004);
\draw [thick](-1.7669880267724771,0.7335019808744004)-- (-2.400900229143311,0.9438233743061899);
\draw [thick](-2.400900229143311,0.9438233743061899)-- (-2.9,0.5);
\draw [thick](-2.400900229143311,0.9438233743061899)-- (-2.9,0.5);
\draw [thick](-2.9,0.5)-- (-3.6613815892459978,0.6468782065697603);
\draw [thick](-3.6613815892459978,0.6468782065697603)-- (-3.6613815892459978,1.3289373728119938);
\draw [thick](-3.6613815892459978,1.3289373728119938)-- (-2.812773091712056,1.6223814327069082);
\draw [thick](-2.812773091712056,1.6223814327069082)-- (-2.400900229143311,0.9438233743061899);
\draw [thick](-3.6613815892459978,0.6468782065697603)-- (-3.605865145482095,-0.02725003913477277);
\draw [thick](-3.605865145482095,-0.02725003913477277)-- (-2.765187568485854,-0.154144767737979);
\draw [thick](-2.765187568485854,-0.154144767737979)-- (-2.9,0.5);
\draw [thick](-2.9,0.5)-- (-3.6613815892459978,0.6468782065697603);
\draw [thick](-3.6613815892459978,1.3289373728119938)-- (-4.020590426066303,1.5343373643633444)node[left]{\small{6}};
\draw [thick](-3.6613815892459978,0.6468782065697603)-- (-4.10586966437627,0.6272763750664248)node[left]{\small{5}};
\draw [thick](-3.605865145482095,-0.02725003913477277)-- (-3.8655372655027262,-0.26427929817413726)node[left]{\small{4}};
\draw [thick](-2.1312753661150197,-0.36446616116976854)-- (-1.9661360485989174,-0.7061808057803289)node[below]{\small{3}};
\draw [thick](-1.6321755952583312,0.07935721313642133)-- (-1.1676122716965,0.20863284154476955)node[right]{\small{2}};
\draw [thick](-1.7669880267724771,0.7335019808744004)-- (-1.4,1)node[right]{\small{1}};
\draw [thick](-2.812773091712056,1.6223814327069082)-- (-2.632864639022295,1.976238871969536)node[above]{\small{7}};
\node at (-3.3,0.2) {\tiny{EF}};
\node at (-3.1,1.1) {\tiny{CD}};
\node at (-2.3,0.4){\tiny{AB}};
\end{tikzpicture}

==> graph7.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=1.2]
\draw [thick](-2,3)-- (-1,3);
\draw [thick](-1,3)-- (-1,4);
\draw [thick](-1,4)-- (-2,4);
\draw [thick](-2,4)-- (-2,3);
\draw [thick](-1,3)-- (0,3);
\draw [thick](0,3)-- (0,4);
\draw [thick](0,4)-- (-1,4);
\draw [thick](-1,4)-- (-1,3);
\draw [thick](0,3)-- (-1,3);
\draw [thick](-1,3)-- (-1,2);
\draw [thick](-1,2)-- (0,2);
\draw [thick](0,2)-- (0,3);
\draw [thick](-2,4)-- (-2.36,4.35)node[left]{\small{2}};
\draw [thick](-1,4)-- (-0.98,4.49)node[above]{\small{3}};
\draw [thick](0,4)-- (0.4,4.37)node[right]{\small{4}};
\draw [thick](0,3)-- (0.5,2.99)node[right]{\small{5}};
\draw [thick](0,2)-- (0.4,1.65)node[below]{\small{6}};
\draw [thick](-1,2)-- (-1.36,1.61)node[below]{\small{7}};
\draw [thick](-2,3)-- (-2.38,2.67)node[left]{\small{1}};
\node at (-1.5,3.5) {\tiny{AB}};
\node at (-0.5,3.5) {\tiny{CD}};
\node at (-0.5,2.5){\tiny{EF}};
\end{tikzpicture}
}

==> graph8.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=1.2]
\draw [thick](-2,0)-- (-1.5,0.53);
\draw [thick](-1.5,0.53)-- (-1,0);
\draw [thick](-1,0)-- (-1,-1);
\draw [thick](-1,-1)-- (-2,-1);
\draw [thick](-2,-1)-- (-2,0);
\draw [thick](-1,0)-- (0,0);
\draw [thick](0,0)-- (0,-1);
\draw [thick](0,-1)-- (-1,-1);
\draw [thick](-1,-1)-- (-1,0);
\draw [thick](-1,0)-- (-1,1);
\draw [thick](-1,1)-- (0,1);
\draw [thick](0,1)-- (0,0);
\draw [thick](0,0)-- (-1,0);
\draw [thick](-1.5,0.53)-- (-1.5,1)node[above]{\small{3}};
\draw [thick](-2,0)-- (-2.413125097836932,0.3692959877502467)node[left]{\small{2}};
\draw [thick](-2,-1)-- (-2.436917859450033,-1.3041282457045353)node[below]{\small{1}};
\draw [thick](0,-1)-- (0.2675260439057988,-1.2644736430160335)node[below]{\small{7}};
\draw [thick](0,0)-- (0.5,0)node[right]{\small{6}};
\draw [thick](0,1)-- (0.37062801089590386,1.2892827701234917)node[above]{\small{5}};
\draw [thick](-1,1)-- (-1.3424508252473797,1.3606610549627953)node[above]{\small{4}};
\node at (-0.5,-0.5) {\tiny{EF}};
\node at (-0.5,0.5) {\tiny{CD}};
\node at (-1.5,-0.4){\tiny{AB}};
\end{tikzpicture}
}

==> graph9.tex <==
\scalebox{0.6}{
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\draw [thick](0.1,3)-- (-1.9,3);
\draw [thick](-1.9,3)-- (-2.5180339887498944,1.0978869674096934);
\draw [thick](-2.5180339887498944,1.0978869674096934)-- (-0.9,-0.07768353717525289);
\draw [thick](-0.9,-0.07768353717525289)-- (0.7180339887498948,1.0978869674096927);
\draw [thick](0.7180339887498948,1.0978869674096927)-- (0.1,3);
\draw [thick](-2.5180339887498944,1.0978869674096934)-- (-0.9,-0.07768353717525289);
\draw [thick](-0.9,-0.07768353717525289)-- (-2.163828828317477,-1.4107036040910799);
\draw [thick](-2.163828828317477,-1.4107036040910799)-- (-3.7511855595870887,-0.17221648408951595);
\draw [thick](-3.7511855595870887,-0.17221648408951595)-- (-2.5180339887498944,1.0978869674096934);
\draw [thick](-0.9,-0.07768353717525289)-- (0.3480323728124578,-1.3758166429642753);
\draw [thick](0.3480323728124578,-1.3758166429642753)-- (1.952832584645472,-0.2419904063431252);
\draw [thick](1.952832584645472,-0.2419904063431252)-- (0.7180339887498948,1.0978869674096927);
\draw [thick](0.7180339887498948,1.0978869674096927)-- (-0.9,-0.07768353717525289);
\draw [thick](-1.9,3)-- (-1.9,4)node[above]{4};
\draw [thick](0.1,3)-- (0.1,4)node[above]{5};
\draw [thick](-2.5180339887498944,1.0978869674096934)-- (-3.5244203122628583,1.7988968195749448)node[left]{3};
\draw [thick](-3.7511855595870887,-0.17221648408951595)-- (-4.762907432264424,-0.17221648408951595)node[left]{2};
\draw [thick](-2.163828828317477,-1.4107036040910799)-- (-2.146385347754075,-2.335208073951402)node[below]{1};
\draw [thick](0.3480323728124578,-1.3758166429642753)-- (0.40036281450266475,-2.335208073951402)node[below]{7};
\draw [thick](1.952832584645472,-0.2419904063431252)-- (3.0517718601398185,-0.2594338869065275)node[right]{6};
\node at (0.5,-0.3) {EF};
\node at (-0.8,1.5) {CD};
\node at (-2.4,-0.3){AB};
\end{tikzpicture}
}

==> plabicgraphs.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\draw[thick] (3,4)-- (2,3);
\draw[thick] (2,3)-- (3,2);
\draw[thick] (3,2)-- (4,3);
\draw[thick] (4,3)-- (3,4);
\draw[thick] (3,2)-- (3,1);
\draw[thick] (3,1)-- (2,0);
\draw[thick] (2,0)-- (1,1);
\draw[thick] (1,1)-- (1,2);
\draw[thick] (1,2)-- (2,3);
\draw[thick] (2,3)-- (3,2);
\draw[thick] (4,3)-- (5,2);
\draw[thick] (5,2)-- (5,1);
\draw[thick] (5,1)-- (4,0);
\draw[thick] (4,0)-- (3,1);
\draw[thick] (3,1)-- (3,2);
\draw[thick] (3,2)-- (4,3);
\draw[thick] (2,0)-- (3,1);
\draw[thick] (3,1)-- (4,0);
\draw[thick] (4,0)-- (4,-1);
\draw[thick] (4,-1)-- (2,-1);
\draw[thick] (2,-1)-- (2,0);
\draw[thick] (3,4)-- (3,5)node[above]{1};
\draw[thick] (5,2)-- (5.78,2.53)node[right]{2};
\draw[thick] (5,1)-- (5.8,0.47)node[right]{3};
\draw[thick] (4,-1)-- (4.62,-1.63)node[below]{4};
\draw[thick] (2,-1)-- (1.46,-1.71)node[below]{5};
\draw[thick] (1,1)-- (0.14,0.41)node[left]{6};
\draw[thick] (1,2)-- (0.12,2.47)node[left]{7};
\begin{scriptsize}
\draw [fill=black] (3,4) circle (2.5pt);
\draw [fill=white] (2,3) circle (3pt);
\draw [fill=black] (3,2) circle (2.5pt);
\draw [fill=white] (4,3) circle (3pt);
\draw [fill=black] (3,1) circle (2.5pt);
\draw [fill=black] (2,0) circle (2.5pt);
\draw [fill=white] (1,1) circle (3pt);
\draw [fill=black] (1,2) circle (2.5pt);
\draw [fill=white] (5,2) circle (3pt);
\draw [fill=black] (5,1) circle (2.5pt);
\draw [fill=white] (4,0) circle (3pt);
\draw [fill=black] (4,-1) circle (2.5pt);
\draw [fill=white] (2,-1) circle (3pt);
\end{scriptsize}
\end{tikzpicture}
    \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\draw [thick] (3,2)-- (3,1);
\draw [thick] (3,1)-- (2,0);
\draw [thick] (2,0)-- (1,1);
\draw [thick] (1,1)-- (1,2);
\draw [thick] (1,2)-- (2,3);
\draw [thick] (2,3)-- (3,2);
\draw [thick] (4,3)-- (5,2);
\draw [thick] (5,2)-- (5,1);
\draw [thick] (5,1)-- (4,0);
\draw [thick] (4,0)-- (3,1);
\draw [thick] (3,1)-- (3,2);
\draw [thick] (3,2)-- (4,3);
\draw [thick] (5,2)-- (5.78,2.53) node[right]{6};
\draw [thick] (1,2)-- (0.12,2.47)node[left]{3};
\draw [thick] (2,0)-- (3,1);
\draw [thick] (3,1)-- (4,0);
\draw [thick] (4,0)-- (4,-1);
\draw [thick] (4,-1)-- (3,-2);
\draw [thick] (3,-2)-- (2,-1);
\draw [thick] (2,-1)-- (2,0);
\draw [thick] (1,1)-- (2,0);
\draw [thick] (2,0)-- (2,-1);
\draw [thick] (2,-1)-- (0.4,-0.65);
\draw [thick] (0.4,-0.65)-- (1,1);
\draw [thick] (4,-1)-- (4,0);
\draw [thick] (4,0)-- (5,1);
\draw [thick] (5,1)-- (5.72,-0.63);
\draw [thick] (5.72,-0.63)-- (4,-1);
\draw [thick] (2,3)-- (2,4)node[above]{4};
\draw [thick] (4,3)-- (4,4)node[above]{5};
\draw [thick] (5.72,-0.63)-- (6.38,-1.27)node[right]{7};
\draw [thick] (3,-2)-- (3,-3)node[below]{1};
\draw [thick] (0.4,-0.65)-- (-0.5,-1.09)node[left]{2};
\begin{scriptsize}
\draw [fill=black] (2,3) circle (3pt);
\draw [fill=white] (3,2) circle (2.5pt);
\draw [fill=black] (4,3) circle (3pt);
\draw [fill=white] (3,1) circle (2.5pt);
\draw [fill=black] (2,0) circle (2.5pt);
\draw [fill=white] (1,1) circle (2.5pt);
\draw [fill=white] (1,2) circle (2.5pt);
\draw [fill=white] (5,2) circle (2.5pt);
\draw [fill=white] (5,1) circle (2.5pt);
\draw [fill=black] (4,0) circle (3pt);
\draw [fill=white] (4,-1) circle (2.5pt);
\draw [fill=white] (3,-2) circle (2.5pt);
\draw [fill=white] (2,-1) circle (2.5pt);
\draw [fill=black] (0.4,-0.65) circle (3pt);
\draw [fill=black] (5.72,-0.63) circle (3pt);
\end{scriptsize}
\end{tikzpicture}
    \caption{The on-shell diagrams corresponding to the solutions~(\ref{eq:ls1-sol}) and~(\ref{eq:ls2-sol}) respectively.}
    \label{fig:plabicgraphs}
\end{figure}

